$\mathrm{SU(N)}$ lattice gauge theories with Physics-Informed Neural Networks

We present an application of Physics-Informed Neural Networks (PINNs) to the study of $\mathrm{SU}(N_c)$ lattice gauge theories. Our method enables the learning of eigenfunctions and eigenvalues at arbitrary gauge couplings, smoothly moving from the analytically known strong-coupling regime towards weaker couplings. By encoding the Schr\"odinger equation and the symmetries of the eigenstates directly into the loss function, the network performs an unsupervised exploration of the spectrum. We validate the approach on the single-plaquette $\mathrm{U}(1)$ and $\mathrm{SU}(2)$ pure-gauge theories, showing that the PINNs successfully reproduce the hierarchy of energy levels and their corresponding wavefunctions.

==> fcn.tex <==
\begin{tikzpicture}[
    >=LaTeX, % Use default LaTeX arrows
    % Styles 
    node/.style={ % Input or output node
        circle,
        minimum width=2.25em,
        draw,
        fill=gray!10,
        thick
    },
    cell/.style={
        rectangle,
        rounded corners=2mm,
        minimum height=2.5em,
        minimum width=2.5em,
        draw,
        thick
    }, 
    arrow/.style={
        -latex,
        thick
    },
    backprop/.style={ % Backpropagation arrows
        arrow,
        dashed,
        gray
    }
]
    	
    % Input
    \foreach \x in {1,...,2}
        \draw node at (0, -\x*1.25 - 0.625) [node] (first_\x) {$\mathcal{U}_\x$};
    \draw node at (0, -5*1.25 + 0.625) [node] (first_n) {$\mathcal{U}_{N_\ell}$};
    \path (first_2) -- (first_n) node[pos=0.38, scale=2] {\vdots};
    	
    % Hidden 1
    \foreach \x in {1,...,3}
        \node at (2.5, -\x*1.25) [node] (second_\x){};
    \draw node at (2.5, -5*1.25) [node] (second_m) {};
    \path (second_3) -- (second_m) node[pos=0.38, scale=2] {\vdots};

    % Hidden 2
    \foreach \x in {1,...,3}
        \node at (5, -\x*1.25) [node] (third_\x){};
    \draw node at (5, -5*1.25) [node] (third_m) {};
    \path (third_3) -- (third_m) node[pos=0.38, scale=2] {\vdots};
    	
    % Output (single neuron labeled psi)
    \node at (7.5, -3*1.25) [node] (psi) {$\psi$};
    		
    % Input -> Hidden
    \foreach \i in {1,...,2}
        \foreach \j in {1,...,3}
            \draw [arrow] (first_\i) to (second_\j);
    \foreach \i in {1,...,2}
        \draw [arrow] (first_\i) to (second_m);
    \foreach \i in {1,...,3}
        \draw [arrow] (first_n) to (second_\i);
    \draw [arrow] (first_n) to (second_m);

    % Hidden -> Hidden
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,3}
            \draw [arrow] (second_\i) to (third_\j);
    \foreach \i in {1,...,3}
        \draw [arrow] (second_\i) to (third_m);
    \foreach \i in {1,...,3}
        \draw [arrow] (second_m) to (third_\i);
    \draw [arrow] (second_m) to (third_m);
    	
    % Hidden -> Output (all connect to psi)
    \foreach \i in {1,...,3}
        \draw [arrow] (third_\i) to (psi);
    \draw [arrow] (third_m) to (psi);
    	
    % Layer Labels
    \node[above=0.25cm of first_1] (xlabel) {$\mathcal{U}$};
    \node[above=0.25cm of second_1] (h1label) {$\mathbf{h}^{(1)}$};
    \node[above=0.25cm of third_1] (h2label) {$\mathbf{h}^{(2)}$};
    \node[above=0.25cm of psi] (ylabel) {$\psi(\mathcal{U})$};

    % Boxes around layers
    \node[cell, dashed, fit=(first_1) (first_n)] (xbox) {};
    \node[cell, dashed, fit=(second_1) (second_m)] (xbox) {};
    \node[cell, dashed, fit=(third_1) (third_m)] (xbox) {};
    \node[cell, dashed, fit=(psi)] (xbox) {};
\end{tikzpicture}

